Where Does Surface $\chi^{(2)}$ Come From? A Systematic Derivation of Nonlinear Surface Susceptibilities from Bulk Nonlocal Response

We extend the distributional framework developed in the companion paper [Zolla, arXiv:2605.15716] to the nonlinear case, focusing on the second-order ($\chi^{(2)}$) response responsible for second-harmonic generation (SHG). Starting from the most general tensorial nonlocal second-order constitutive relation and combining a spatial moment expansion with a distributional thin-layer limit, we show that the full complexity of the nonlinear interfacial response condenses, at leading order, into two scalars, the nonlinear surface susceptibilities $\chi^{(2),s}_\parallel$ and $\chi^{(2),s}_\perp$, associated with the tangential and normal components of the electric field, respectively. A key structural result is established: via a marginal integration over one field argument, the nonlinear surface problem reduces recursively to an effective linear one, whose surface susceptibility is determined by the bulk nonlinear kernel alone. Generalized nonlinear Maxwell boundary conditions are derived explicitly for planar and spherical interfaces, and curvature corrections are obtained systematically. The formalism is illustrated on Gaussian, Yukawa, and tensorial Lorentz kernels.

==> Chi_2-simple.tex <==
\begin{tikzpicture}[scale=1.2]

%-------------------
% Media
%-------------------

\fill[blue!6] (-4,-1.6) rectangle (0,1.8);
\fill[green!6] (0.,-1.6) rectangle (4,1.8);

% Nonlinear interface
\draw[line width=4pt,orange!80!black] (0,-1.6) -- (0,1.8);

% Axis
\draw[->] (-4,0) -- (4,0) node[right] {$x$};

% Media labels
\node at (-2.6,1.5) {vacuum};
\node at (2.4,1.5) {linear medium ($n=1$)};

\node[orange!80!black] at (0.45,1.0) {$\chi^{(2),S}=\chi_0^{(2),S} \, \delta(x)$};

%-------------------
% Incident wave (omega)
%-------------------

\draw[domain=-3.5:-0.2,smooth,variable=\x,blue,thick]
plot ({\x},{0.35*sin(4*\x r)+0.5});

\draw[->,blue,thick] (-3.7,0.5) -- (-3.3,0.5);

\node[blue] at (-2.2,1.05) {$A\, e^{ik_0 x}$};
\node[blue] at (-2.2,0.7) {$\omega$};

% k vector
\draw[->,blue] (-2.6,0.2) -- (-2.0,0.2);
\node[blue] at (-2.3,0.05) {$k_0$};

%-------------------
% SHG left
%-------------------

\draw[domain=-0.2:-3.5,smooth,variable=\x,red!80!black,thick]
plot ({\x},{0.30*sin(8*\x r)-0.6});

\draw[->,red!80!black,thick] (-0.2,-0.6) -- (-0.8,-0.6);

\node[red!80!black] at (-2,-1.15) {$A_2^-\, e^{-2ik_0 x}$};
\node[red!80!black] at (-2,-1.45) {$2\omega$};

\draw[->,red!80!black] (-1.6,-0.9) -- (-2.2,-0.9);
\node[red!80!black] at (-0.4,-0.85) {$2k_0$};

%-------------------
% SHG right
%-------------------

\draw[domain=0.2:3.5,smooth,variable=\x,red!80!black,thick]
plot ({\x},{0.30*sin(8*\x r)-0.6});

\draw[->,red!80!black,thick] (0.2,-0.6) -- (0.8,-0.6);

\node[red!80!black] at (2,-1.15) {$A_2^+\, e^{2ik_0 x}$};
\node[red!80!black] at (2,-1.45) {$2\omega$};

\draw[->,red!80!black] (1.6,-0.9) -- (2.2,-0.9);
\node[red!80!black] at (0.4,-0.85) {$2k_0$};

\end{tikzpicture}


==> Feynman.tex <==
\begin{tikzpicture}[scale=1.2]

% Axes
\draw[->] (-4,0) -- (4,0) node[right] {$x$};

% chi2 vertex (nonlinear surface)
\fill[orange!80!black] (0,0) circle (0.12);
\node[orange!80!black] at (0.6,0.4) {$\chi^{(2),S}$};

% Surface delta
\node at (0,-0.5) {$\delta(x)$};

% Incoming photons (omega)
\draw[blue,thick,decorate,decoration={snake,amplitude=1.2pt,segment length=6pt}]
    (-3,0.8) -- (-0.12,0.08);
\draw[blue,thick,decorate,decoration={snake,amplitude=1.2pt,segment length=6pt}]
    (-3,0.4) -- (-0.12,0.08);
\node[blue] at (-2,1.1) {$\omega$};
\node[blue] at (-2,0.7) {$\omega$};

% Generated photons (2omega)
\draw[red,thick,decorate,decoration={snake,amplitude=1.2pt,segment length=6pt}]
    (0.12,0.08) -- (3,0.8);
\draw[red,thick,decorate,decoration={snake,amplitude=1.2pt,segment length=6pt}]
    (0.12,0.08) -- (-3,-0.8);

% Frequencies and wave vectors
\node[red] at (2,1.1) {$2\omega$};
\node[red] at (2,0.8) {$2k_0$};

\node[red] at (-2,-1.1) {$2\omega$};
\node[red] at (-2,-0.8) {$2k_0$};

% Photon labels
\node[blue] at (-3.5,0.8) {incoming photons};
\node[red] at (3.5,0.8) {generated photons};

% Optional: small wave-vector arrows
\draw[->,blue] (-2.5,0.6) -- (-2.1,0.2);
\draw[->,red] (1.5,0.6) -- (1.9,0.2);
\draw[->,red] (-1.5,-0.6) -- (-1.9,-0.2);

\end{tikzpicture}


==> Termes-croises.tex <==
\begin{tikzpicture}[
box/.style={rounded corners, draw, thick, align=center, minimum width=6cm, minimum height=3cm, font=\small},
crossbox/.style={rounded corners, draw, thick, align=center, minimum width=6cm, minimum height=3cm, font=\small},
title/.style={font=\bfseries\large},
formula/.style={font=\large}
]

% Background rectangles
\node[box, fill=blue!20] (bulk) at (-7,2.5)
{
{\title {}Bulk}\\[6pt]
$
\mathds{1}_{\Omega}(\mathbf{r})
\left(
\displaystyle{\int}_{\R^3 \times \R^3} \tilde{\Delta}_{ijk}^{(2)}(-\mathbf{R}',-\mathbf{R}'') \, \diff \mathbf{R}' \, \diff \mathbf{R}''
\right)
$\\[6pt]
$\chi^{(2),\Omega}$\\
Homogeneous Material
};

\node[box, fill=orange!30] (surf) at (5,2.5)
{
{\title {}Surface Correction}\\[6pt]
$\mathds{1}_{\Omega}(\mathbf{r})
\left(
\displaystyle{\int}_{(\R^3-\Omega) \times (\R^3- \Omega)} \tilde{\Delta}_{ijk}^{(2)}(-\mathbf{R}',-\mathbf{R}'') \, \diff \mathbf{R}' \, \diff \mathbf{R}''
\right)
$\\[6pt]
Higher Order Boundary Effect
};

\node[crossbox, fill=red!35] (cross1) at (-7,-2.5)
{
{\title {}Cross Term}\\
Interior $\leftrightarrow$ Exterior\\[6pt]
$\mathds{1}_{\Omega}(\mathbf{r})
\left(
\displaystyle{\int}_{\R^3\times (\R^3-\Omega)} \tilde{\Delta}_{ijk}^{(2)}(-\mathbf{R}',-\mathbf{R}'') \, \diff \mathbf{R}' \, \diff \mathbf{R}''
\right)
$\\[6pt]
$\rightarrow \delta_S(\mathbf r)\chi^{(2),\partial \Omega}$
};

\node[crossbox, fill=red!35] (cross2) at (4.5,-2.5)
{
{\title {}Cross Term}\\
Exterior $\leftrightarrow$ Interior\\[6pt]
$\mathds{1}_{\Omega}(\mathbf{r})
\left(
\displaystyle{\int}_{(\R^3-\Omega) \times \R^3} \tilde{\Delta}_{ijk}^{(2)}(-\mathbf{R}',-\mathbf{R}'') \, \diff \mathbf{R}' \, \diff \mathbf{R}''
\right)
$\\[6pt]
$\rightarrow \delta_S(\mathbf r)\chi^{(2),\partial \Omega}$
};

% Central material region
\def\R{2.7} % radius (locally redefines \R inside this tikzpicture group)
\def\ep{3.5pt} % border thickness

\filldraw[
    fill=blue!20,
    draw=red!35,
    dashed,
    line width=\ep
] (-1.4,0) circle (\R);

\node at (-1.0,0)
{
\begin{tabular}{c}
\textcolor{black}{Materia}l $\Omega$\\
Boundary $S$
\end{tabular}
};

% Vacuum label
\node at (-1,4.7) {\Large Vacuum};

\end{tikzpicture}

